Enhanced Normalized Mutual Information for Localization in Noisy Environments

Fine localization is a crucial task for autonomous vehicles. Although many algorithms have been explored in the literature for this specific task, the goal of getting accurate results from commodity sensors remains a challenge. As autonomous vehicles make the transition from expensive prototypes to production items, the need for inexpensive, yet reliable solutions is increasing rapidly. This article considers scenarios where images are captured with inexpensive cameras and localization takes place using pre-loaded fine maps of local roads as side information. The techniques proposed herein extend schemes based on normalized mutual information by leveraging the likelihood of shades rather than exact sensor readings for localization in noisy environments. This algorithmic enhancement, rooted in statistical signal processing, offers substantial gains in performance. Numerical simulations are used to highlight the benefits of the proposed techniques in representative application scenarios. Analysis of a Ford image set is performed to validate the core findings of this work.

==> FiguresNMI/CameraCoordinateSystem.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

\def\mytheta{-35}

% planar road
\draw[->, darkgray] (-2, -1.5) -- (5, -1.5) node[midway, below, xshift=-10mm] {Planar Road};

% height line
\draw[<->, line width=0.75] (3, -0.1) -- (3, -1.4) node[midway,right] {$h$};

% theta arc
\draw[dotted, line width=0.5] (1, 0) arc (0:-35:1);
\draw (1.1, -0.4) node[text=black] {$\theta$};


% horizon line
\draw[dashed, ->, line width=0.75] (0, 0) -- (4.75, 0) node[midway, above] {Horizon};

% pinhole camera
\draw[gray, rotate around={\mytheta:(0, 0)}] (-0.4, -0.2) rectangle (0, 0.2);
\node[rotate={90+\mytheta}] at (-0.55, 0.35) {Camera};
% \draw (0, 1) node[anchor=south] {Focal Plane};
% \draw[gray, fill=white, line width=0.5] (0, 0) circle (0.05);

% camera label
% \draw[->, line width=0.5] (-2, -0.5) node[anchor=north east] {Pinhole Camera} -- (-0.4, 0);

% physical coordinate system

% y axes
\draw[->] (0, 0) -- (\mytheta+90:1.25) node[anchor=west, yshift=-1mm] {$y$};
\draw[-] (0, 0) -- (\mytheta-90:2.2) node[anchor=east] {};
% z axis
\draw[->] (0, 0) -- (\mytheta:3.1) node[anchor=west] {$z$};
% x axis
\draw[fill=white] (0,0) circle (1.2mm) node[below, yshift=-1mm] {$x$};
\draw (-0.12,0) -- (0.12,0);
\draw (0,-0.12) -- (0,0.12);

\end{tikzpicture}

==> FiguresNMI/GridRoad.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

\foreach \z in {1,2,3,4,5} {
  \foreach \x in {-2,-1,0,1,2} {
    \draw (\x, 1) -- (\x, 5);
    \draw[dotted] (\x, 5) -- (\x, 5.15);
    \draw (-2, \z) -- (2, \z);
  }
}
\draw[fill=lightgray] (-1,1) rectangle (-2,2);
\draw[fill=darkgray] (1,2) rectangle (0,3);
\draw[fill=black] (0,3) rectangle (-1,4);
\draw[fill=lightgray] (2,4) rectangle (1,5);

\end{tikzpicture}

==> FiguresNMI/GridRoadImage.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

\def\mytheta{-10}

\foreach \z in {1,2,3,4,5,6} {
  \draw ({-2/\z}, {tan(\mytheta) - (2*sec(\mytheta)/\z)}) -- ({2/\z}, {tan(\mytheta) - (2 * sec(\mytheta)/\z)});
}
\foreach \x in {-2,-1,0,1,2} {
  \draw (\x, {tan(\mytheta) - 2*sec(\mytheta)}) -- ({\x/8}, {tan(\mytheta) - (2 * sec(\mytheta)/8)});
  \draw ({\x/8}, {tan(\mytheta) - (2 * sec(\mytheta)/8)}) -- ({\x/15}, {tan(\mytheta) - (2 * sec(\mytheta)/15)});
}

\draw[fill=lightgray] (2/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (1/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (1/5,{tan(\mytheta) - (2 * sec(\mytheta)/5)})
-- (2/5,{tan(\mytheta) - (2 * sec(\mytheta)/5)})
-- (2/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)});

\draw[fill=black] (-1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
-- (-1/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (0,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
|- (-1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3});

\draw[fill=darkgray] (1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
-- (0,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
|- (1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)});

\draw[fill=lightgray] (-2,{tan(\mytheta) - (2 * sec(\mytheta))})
-- (-1,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (-1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (-1,{tan(\mytheta) - (2 * sec(\mytheta))})
-- (-2,{tan(\mytheta) - (2 * sec(\mytheta))});

\end{tikzpicture}

==> FiguresNMI/InternalCoordinateSystem.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% focal plane
\draw[line width=0.5] (-0.8, -0.8) rectangle (0.8, 0.8);
\draw (1, 0) node[anchor=south,rotate=-90] {Focal Plane};

% internal coordinate system
\draw[->] (0, 0) -- (0, -0.8) node[anchor=south east] {$\tilde{y}$};
\draw[->] (0, 0) -- (0.8, 0) node[anchor=north east] {$\tilde{x}$};

% camera coordinate system
% z axis
% x and y axes
\draw[->] (-2, 0.2) -- (-2, 0.8) node[anchor=north west] {$y$};
\draw[->] (-2.2, 0) -- (-2.8, 0) node[anchor=south west] {$x$};
\draw (-3, 0) node[anchor=south,rotate=90] {Reference};
\draw (-3.4, 0) node[anchor=south,rotate=90] {Frame of};

\draw (-2, 0) circle (0.15) node[anchor=north west] {$z$};
\draw (-1.9, 0) -- (-2.1, 0);
\draw (-2, -0.1) -- (-2, 0.1);


\end{tikzpicture}

==> FiguresNMI/JointDistributionElem.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% camera image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 0.25) -- (0.5*\x, 1.75);
    \draw (0, 0.25+0.5*\y) -- (1.5, 0.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,1) {Captured};
\node[rotate=90] at (-0.375,1) {Image};
% \node[rotate=90] at (-0.375,1) {Image $a$};
% \node at (0.75, 0) {$a$};
\node (kvalue) at (1.25, 1.5) {1};
% other values
\node at (0.75, 1.5) {3};
\node at (0.25, 1.5) {0};
\node at (0.25, 1) {2};
\node at (0.75, 1) {2};
\node at (1.25, 1) {0};
\node at (0.25, 0.5) {3};
\node at (0.75, 0.5) {3};
\node at (1.25, 0.5) {0};


% map image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 2.25) -- (0.5*\x, 3.75);
    \draw (0, 2.25+0.5*\y) -- (1.5, 2.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,3) {Map};
\node[rotate=90] at (-0.375,3) {Section};
% \node[rotate=90] at (-0.375,3) {Image $b$};
\node (lvalue) at (1.25, 3.5) {3};
% other values
\node at (0.75, 3.5) {1};
\node at (0.25, 3.5) {2};
\node at (0.25, 3) {1};
\node at (0.75, 3) {2};
\node at (1.25, 3) {1};
\node at (0.25, 2.5) {3};
\node at (0.75, 2.5) {3};
\node at (1.25, 2.5) {0};


% Pair
\node (pair) at (2.5, 2) {(1, 3)};
\draw[->, line width=0.75] (1.6,1.5) -- (2.25,1.80);
\draw[->, line width=0.75] (1.6,3.5) -- (2.55,2.20);

% highlight pair
\draw[blue] (1.25, 1.5) circle (0.22);
\draw[blue] (1.25, 3.5) circle (0.22);

% Joint Distribution (camera image in x, map image in y)
\foreach \y in {0,1,2,3,4} {
  \foreach \x in {0,1,2,3,4} {
    \draw (4.5+0.5*\x, 1.00) -- (4.5+0.5*\x, 3.00);
    \draw (4.5, 1+0.5*\y) -- (6.5, 1+0.5*\y);
  }
}
\node (JD) at (5.5, 3.375) {Joint Distribution};

\foreach \p in {0,1,2,3} {
  \node at (6.75, 1.25+0.5*\p) {\scriptsize $\p$};
  \node at (4.75+0.5*\p, 0.75) {\scriptsize $\p$};
}
\draw (5.25, 0.375) node[anchor=west] {$A$};
\draw (7.125, 2.25) node[anchor=north] {$B$};

% add pair to joint distribution
\draw[fill=darkgray] (5.0, 2.5) rectangle (5.5, 3);

% \draw[->] (3.5, 2.5) -- (4.4, 2.5);
\draw[->, line width=0.75] (2.875, 2) -- (4.875, 2.75);
\node[anchor=south] at (3.5,2.25) {\scriptsize $+1$};
\end{tikzpicture}

==> FiguresNMI/JointDistributionEnhancedElem.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% camera image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 0.25) -- (0.5*\x, 1.75);
    \draw (0, 0.25+0.5*\y) -- (1.5, 0.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,1) {Captured};
\node[rotate=90] at (-0.375,1) {Image};
% \node[rotate=90] at (-0.375,1) {Image $a$};
\node (kvalue) at (1.25, 1.5) {1};
% other values
\node at (0.75, 1.5) {3};
\node at (0.25, 1.5) {0};
\node at (0.25, 1) {2};
\node at (0.75, 1) {2};
\node at (1.25, 1) {0};
\node at (0.25, 0.5) {3};
\node at (0.75, 0.5) {3};
\node at (1.25, 0.5) {0};

% map image
\foreach \y in {0,1,2,3} {
  \foreach \x in {0,1,2,3} {
    \draw (0.5*\x, 2.25) -- (0.5*\x, 3.75);
    \draw (0, 2.25+0.5*\y) -- (1.5, 2.25+0.5*\y);
  }
}
\node[rotate=90] at (-0.75,3) {Map};
\node[rotate=90] at (-0.375,3) {Section};
% \node[rotate=90] at (-0.375,3) {Image $b$};
\node (lvalue) at (1.25, 3.5) {3};
% other values
\node at (0.75, 3.5) {1};
\node at (0.25, 3.5) {2};
\node at (0.25, 3) {1};
\node at (0.75, 3) {2};
\node at (1.25, 3) {1};
\node at (0.25, 2.5) {3};
\node at (0.75, 2.5) {3};
\node at (1.25, 2.5) {0};

% Pair
\node (pair2) at (2.5, 2) {(2, 3)};
\node (pair1) at (2.5, 1.5) {(1, 3)};
\node (pair0) at (2.5, 1.0) {(0, 3)};
\draw[->, line width=0.75] (1.6,3.5) -- (2.55,2.20);

\draw[->, line width=0.75] (1.6,1.5) -- (2.125,2.0);
\draw[->, line width=0.75] (1.6,1.5) -- (2.125,1.5);
\draw[->, line width=0.75] (1.6,1.5) -- (2.125,1.0);

% highlight pair
\draw[blue] (1.25, 1.5) circle (0.22);
\draw[blue] (1.25, 3.5) circle (0.22);

% Enhanced Joint Distribution (candidate in y, observation in x)
\foreach \y in {0,1,2,3,4} {
  \foreach \x in {0,1,2,3,4} {
    \draw (4.5+0.5*\x, 1.00) -- (4.5+0.5*\x, 3.00);
    \draw (4.5, 1+0.5*\y) -- (6.5, 1+0.5*\y);
  }
}
\node (JD) at (5.5, 3.375) {Joint Distribution};

\foreach \p in {0,1,2,3} {
  \node at (6.75, 1.25+0.5*\p) {\scriptsize $\p$};
  \node at (4.75+0.5*\p, 0.75) {\scriptsize $\p$};
}
\draw (5.25, 0.375) node[anchor=west] {$A$};
\draw (7.125, 2.25) node[anchor=north] {$B$};

% add pair to enhanced joint distribution
\draw[fill=lightgray] (4.5, 2.5) rectangle (5, 3);
\draw[fill=gray] (5, 2.5) rectangle (5.5, 3);
\draw[fill=lightgray] (5.5, 2.5) rectangle (6, 3);

% Pairs
\draw[->, line width=0.75] (2.875, 2) to [out=0,in=-120] (4.7, 2.375);
\draw[->, line width=0.75] (2.875, 1.5) to [out=0,in=-120] (5.2, 2.375);
\draw[->, line width=0.75] (2.875, 1) to [out=0,in=-120] (5.7, 2.375);
\node[anchor=south] at (3.25, 2) {\scriptsize $+0.2$};
\node[anchor=south] at (3.25, 1.5) {\scriptsize $+0.6$};
\node[anchor=south] at (3.25, 1) {\scriptsize $+0.2$};

\end{tikzpicture}

==> FiguresNMI/SimRoadImage.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% colors need to go from black!25!white - black!75!white (Gaussian)

% fill in squares (L->R)
% row 1&2
\foreach \i in {0, 0.5} {
    \foreach \j in {-1.25, -0.75, -0.25, 0.25, 0.75} {
        \pgfmathparse{50*rnd + 25}\edef\temp{\pgfmathresult}
        \draw[fill=black!\temp!white] (\j, \i) rectangle (\j + 0.5, \i + 0.5);
    }
}
% row 3&4
\foreach \i in {1, 1.5} {
    \foreach \j in {-1.75, -1.25, -0.75, -0.25, 0.25, 0.75, 1.25} {
        \pgfmathparse{50*rnd + 25}\edef\temp{\pgfmathresult}
        \draw[fill=black!\temp!white] (\j, \i) rectangle (\j + 0.5, \i + 0.5);
    }
}
% row 5&6
\foreach \i in {2, 2.5} {
    \foreach \j in {-2.25, -1.75, -1.25, -0.75, -0.25, 0.25, 0.75, 1.25, 1.75} {
        \pgfmathparse{50*rnd + 25}\edef\temp{\pgfmathresult}
        \draw[fill=black!\temp!white] (\j, \i) rectangle (\j + 0.5, \i + 0.5);
    }
}
% row 7
\foreach \i in {3} {
    \foreach \j in {-2.75, -2.25, -1.75, -1.25, -0.75, -0.25, 0.25, 0.75, 1.25, 1.75, 2.25} {
        \pgfmathparse{50*rnd + 25}\edef\temp{\pgfmathresult}
        \draw[fill=black!\temp!white] (\j, \i) rectangle (\j + 0.5, \i + 0.5);
    }
}
% row 8
\foreach \i in {3.5} {
    \foreach \j in {-3.25, -2.75, -2.25, -1.75, -1.25, -0.75, -0.25, 0.25, 0.75, 1.25, 1.75, 2.25, 2.75} {
        \pgfmathparse{50*rnd + 25}\edef\temp{\pgfmathresult}
        \draw[fill=black!\temp!white] (\j, \i) rectangle (\j + 0.5, \i + 0.5);
    }
}

% 5x5 grid
\foreach \x in {-1.25,-0.75,-0.25,0.25,0.75,1.25} {
  \draw (\x, 0) -- (\x, 4);
}

\foreach \z in {0,0.5,1,1.5,2,2.5,3,3.5,4} {
  \draw (-1.25, \z) -- (1.25, \z);
}

% vertical lines
\draw (-1.75, 1) -- (-1.75, 4);
\draw (1.75, 1) -- (1.75, 4);
\draw (-2.25, 2) -- (-2.25, 4);
\draw (2.25, 2) -- (2.25, 4);
\draw (-2.75, 3) -- (-2.75, 4);
\draw (2.75, 3) -- (2.75, 4);
\draw (-3.25, 3.5) -- (-3.25, 4);
\draw (3.25, 3.5) -- (3.25, 4);

% horizontal lines
\draw (-1.75, 1) -- (1.75, 1);
\draw (-1.75, 1.5) -- (1.75, 1.5);
\draw (-2.25, 2) -- (2.25, 2);
\draw (-2.25, 2.5) -- (2.25, 2.5);
\draw (-2.75, 3) -- (2.75, 3);
\draw (-3.25, 3.5) -- (3.25, 3.5);
\draw (-3.25, 4) -- (3.25, 4);

\end{tikzpicture}

==> FiguresNMI/plot.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4.75cm,%5cm,
% xmin=0, xmax=1000000,
xmode=log,
ymin=-0.05, ymax=0.6,
xlabel={Power Spectral Density, $N_0$},
ylabel={Probability of Error},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={NMI, ENMI},
legend style={nodes=right},
legend pos=north west]

\addplot [color=blue, densely dashed, line width=1.5pt]
coordinates{
(0.0002,0.0)
(0.0004,0.0)
(0.0006,0.0)
(0.0008,0.0)
(0.001,0.0)
(0.002,0.0048)
(0.003,0.032)
(0.004,0.072)
(0.005,0.0992)
(0.006,0.1248)
(0.007,0.1668)
(0.008,0.1984)
(0.009,0.2354)
(0.01,0.2479)
(0.011,0.2703)
(0.012,0.2827)
(0.013,0.2874)
(0.014,0.2974)
(0.015,0.3152)
(0.016,0.328)
(0.017,0.3248)
(0.018,0.3485)
(0.019,0.3405)
(0.02,0.351)
(0.021,0.3646)
(0.022,0.3765)
(0.023,0.3694)
(0.024,0.364)
(0.025,0.3736)
(0.026,0.4039)
(0.027,0.3964)
(0.028,0.3808)
(0.029,0.3846)
(0.03,0.3935)
(0.031,0.4221)
(0.032,0.441)
(0.033,0.4232)
(0.034,0.4433)
(0.035,0.4529)
(0.036,0.4535)
(0.037,0.4268)
(0.038,0.4426)
(0.039,0.427)
(0.04,0.4251)
(0.041,0.4538)
(0.042,0.4376)
(0.043,0.4631)
(0.044,0.4485)
(0.045,0.4531)
(0.046,0.4688)
(0.047,0.4697)
(0.048,0.4614)
(0.049,0.4691)
(0.05,0.4691)
(0.052,0.4387)
(0.054,0.4589)
(0.056,0.4756)
(0.058,0.473)
(0.06,0.4922)
(0.062,0.4845)
(0.064,0.468)
(0.066,0.4663)
(0.068,0.4806)
(0.07,0.4573)
(0.072,0.4824)
(0.074,0.4679)
(0.076,0.4788)
(0.078,0.4628)
(0.08,0.4899)
(0.082,0.4655)
(0.084,0.4589)
(0.086,0.4612)
(0.088,0.4672)
(0.09,0.4705)
(0.092,0.4833)
(0.094,0.4656)
(0.096,0.4831)
(0.098,0.4713)
(0.1,0.4907)
(0.105,0.4873)
(0.11,0.4574)
(0.115,0.4625)
(0.12,0.4846)
(0.125,0.4638)
(0.13,0.4813)
(0.135,0.4815)
(0.14,0.4787)
(0.145,0.4856)
(0.15,0.4983)
(0.155,0.4745)
(0.16,0.4807)
(0.165,0.495)
(0.17,0.498)
(0.175,0.5183)
(0.18,0.5037)
(0.185,0.5137)
(0.19,0.5168)
(0.195,0.5239)
(0.2,0.5062)
(0.21,0.5041)
(0.22,0.5019)
(0.23,0.4913)
(0.24,0.4977)
(0.25,0.5105)
(0.26,0.5219)
(0.27,0.5214)
(0.28,0.5103)
(0.29,0.5011)
(0.3,0.5055)
(0.31,0.5088)
(0.32,0.4942)
(0.33,0.481)
(0.34,0.4702)
(0.35,0.4864)
(0.36,0.5037)
(0.37,0.4916)
(0.38,0.5012)
(0.39,0.4847)
(0.4,0.4881)
(0.41,0.5007)
(0.42,0.4921)
(0.43,0.5247)
(0.44,0.5012)
(0.45,0.5109)
(0.46,0.4818)
(0.47,0.4848)
(0.48,0.4851)
(0.49,0.4883)
(0.5,0.4883)
(0.55,0.4895)
(0.6,0.4976)
(0.65,0.5038)
(0.7,0.5078)
(0.75,0.4959)
(0.8,0.485)
(0.85,0.5069)
(0.9,0.5214)
(0.95,0.5106)
(1.0,0.5139)
(1.5,0.4962)
(2.0,0.5105)
};

\addplot [color=black, solid, line width=1.5pt]
coordinates{
(0.0002,0.0)
(0.0004,0.0)
(0.0006,0.0)
(0.0008,0.0)
(0.001,0.0)
(0.002,0.0)
(0.003,0.0)
(0.004,0.0)
(0.005,0.0)
(0.006,0.0)
(0.007,0.0)
(0.008,0.0016)
(0.009,0.0032)
(0.01,0.0048)
(0.011,0.008)
(0.012,0.0095)
(0.013,0.0143)
(0.014,0.0175)
(0.015,0.0208)
(0.016,0.024)
(0.017,0.0288)
(0.018,0.0384)
(0.019,0.0479)
(0.02,0.0576)
(0.021,0.0639)
(0.022,0.0752)
(0.023,0.08)
(0.024,0.0848)
(0.025,0.096)
(0.026,0.1055)
(0.027,0.1088)
(0.028,0.1088)
(0.029,0.1276)
(0.03,0.1341)
(0.031,0.1388)
(0.032,0.142)
(0.033,0.1455)
(0.034,0.1581)
(0.035,0.1726)
(0.036,0.174)
(0.037,0.179)
(0.038,0.1837)
(0.039,0.195)
(0.04,0.2)
(0.041,0.2)
(0.042,0.2001)
(0.043,0.2063)
(0.044,0.2175)
(0.045,0.2238)
(0.046,0.2206)
(0.047,0.2256)
(0.048,0.2239)
(0.049,0.2353)
(0.05,0.2401)
(0.052,0.245)
(0.054,0.255)
(0.056,0.2597)
(0.058,0.263)
(0.06,0.2693)
(0.062,0.276)
(0.064,0.2832)
(0.066,0.2783)
(0.068,0.2896)
(0.07,0.2895)
(0.072,0.3023)
(0.074,0.3072)
(0.076,0.3056)
(0.078,0.3103)
(0.08,0.3136)
(0.082,0.3157)
(0.084,0.3269)
(0.086,0.3302)
(0.088,0.3232)
(0.09,0.3248)
(0.092,0.3408)
(0.094,0.3439)
(0.096,0.3453)
(0.098,0.3485)
(0.1,0.3486)
(0.105,0.3489)
(0.11,0.3679)
(0.115,0.3761)
(0.12,0.3715)
(0.125,0.3767)
(0.13,0.3895)
(0.135,0.3989)
(0.14,0.4039)
(0.145,0.4004)
(0.15,0.4201)
(0.155,0.4215)
(0.16,0.4201)
(0.165,0.4249)
(0.17,0.4375)
(0.175,0.4364)
(0.18,0.4477)
(0.185,0.4557)
(0.19,0.4606)
(0.195,0.4555)
(0.2,0.4494)
(0.21,0.4558)
(0.22,0.4687)
(0.23,0.4685)
(0.24,0.4573)
(0.25,0.4719)
(0.26,0.4666)
(0.27,0.4704)
(0.28,0.4654)
(0.29,0.475)
(0.3,0.4745)
(0.31,0.4714)
(0.32,0.4683)
(0.33,0.471)
(0.34,0.4727)
(0.35,0.4649)
(0.36,0.4673)
(0.37,0.4579)
(0.38,0.465)
(0.39,0.4709)
(0.4,0.4728)
(0.41,0.4778)
(0.42,0.4791)
(0.43,0.4823)
(0.44,0.4857)
(0.45,0.4825)
(0.46,0.4842)
(0.47,0.4793)
(0.48,0.4919)
(0.49,0.4872)
(0.5,0.4921)
(0.55,0.486)
(0.6,0.5063)
(0.65,0.4836)
(0.7,0.5015)
(0.75,0.4889)
(0.8,0.4839)
(0.85,0.4892)
(0.9,0.495)
(0.95,0.4985)
(1.0,0.5128)
(1.5,0.4847)
(2.0,0.4904)
};

\end{axis}
\end{tikzpicture}
